ELViS: Efficient Visual Similarity from Local Descriptors that Generalizes Across Domains

Large-scale instance-level training data is scarce, so models are typically trained on domain-specific datasets. Yet in real-world retrieval, they must handle diverse domains, making generalization to unseen data critical. We introduce ELViS, an image-to-image similarity model that generalizes effectively to unseen domains. Unlike conventional approaches, our model operates in similarity space rather than representation space, promoting cross-domain transfer. It leverages local descriptor correspondences, refines their similarities through an optimal transport step with data-dependent gains that suppress uninformative descriptors, and aggregates strong correspondences via a voting process into an image-level similarity. This design injects strong inductive biases, yielding a simple, efficient, and interpretable model. To assess generalization, we compile a benchmark of eight datasets spanning landmarks, artworks, products, and multi-domain collections, and evaluate ELViS as a re-ranking method. Our experiments show that ELViS outperforms competing methods by a large margin in out-of-domain scenarios and on average, while requiring only a fraction of their computational cost. Code available at: https://github.com/pavelsuma/ELViS/

==> fig/ap_scatter_instre.tex <==
\includegraphics{tikz/ap_global.pdf}


==> fig/f_proj.tex <==
\pgfplotsset{
    smallAreaLegend/.style={
        legend image code/.code={
            \draw[#1] (0cm,-0.1cm) rectangle (0.4cm,0.1cm);
        }
    },
    shortLegendLine/.style={
        legend image code/.code={
            \draw[#1] (0cm,0.0cm) -- (0.4cm,0.0cm);
        }
    }
}
\pgfplotsset{set layers}
\includegraphics{tikz/f_proj.pdf}


==> fig/g_proj.tex <==
\pgfplotsset{
    smallAreaLegend/.style={
        legend image code/.code={
            \draw[#1] (0cm,-0.1cm) rectangle (0.4cm,0.1cm);
        }
    },
    shortLegendLine/.style={
        legend image code/.code={
            \draw[#1] (0cm,0.0cm) -- (0.4cm,0.0cm);
        }
    }
}
\pgfplotsset{set layers}
\includegraphics{tikz/g_proj.pdf}


==> fig/map_vs_time_topk.tex <==
\pgfplotsset{every tick label/.append style={font=\footnotesize}}
\includegraphics{tikz/map_vs_time_topk.pdf}


==> fig/small_trainsets.tex <==
\pgfplotsset{every tick label/.append style={font=\footnotesize}}

\makebox[\linewidth][c]{%
    \hspace{-10pt}
    \includegraphics{tikz/small_id.pdf}
    \includegraphics{tikz/small_ood.pdf}
    \includegraphics{tikz/small_avg.pdf}%
}

